Dark bubbles, dark dimensions and fat gravitons

The dark bubble model explains the existence of a positive cosmological constant by making explicit use of the instabilities underlying the de Sitter swampland conjectures to make the accelerated expansion of the universe inevitable. A distinctive consequence of the construction is a unique hierarchy connecting cosmological, gravitational, string, and higher-dimensional scales. In particular, the model naturally predicts the existence of a dark dimension of micron size, an idea that has been argued for on independent grounds in the literature. The same framework also predicts a weakening of gravity at distances of order the dark-dimension scale, leading to a fading of the gravitational force at micron distances. We argue that the dark bubble therefore provides a concrete realization of both the dark dimension proposal and Sundrum's fat graviton scenario, in which gravity effectively ceases to probe shorter distances. Additional predictions include a string scale of order tens of TeV and a measurable positive spatial curvature of the universe. We review these key aspects of the model, discuss their implications for gravity and cosmology, and highlight its key predictions.

==> hierarchyv2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.75742418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01991418)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hierarchyv2.pdf}}%
    \put(0.36995567,0.15433687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{magenta}$l_5$}\end{tabular}}}}%
    \put(0.36995567,0.43313499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_s$\end{tabular}}}}%
    \put(0.36995567,0.5973586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hierarchyv2.pdf}}%
    \put(0.36995567,0.91052855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\textrm{\scshape h}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hierarchyv2.pdf}}%
    \put(0.4710768,0.31326573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_4$\end{tabular}}}}%
    \put(0.6085664,0.39919674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{magenta}$l_5$}\end{tabular}}}}%
    \put(0.6085664,0.51759044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_s$\end{tabular}}}}%
    \put(0.6085664,0.75055866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hierarchyv2.pdf}}%
    \put(0.57801322,0.91096259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\textrm{\scshape h}}$\end{tabular}}}}%
    \put(0.17241625,0.04091853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Dark bubble\\                (log scale)\end{tabular}}}}%
    \put(0.77584184,0.04091853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) RS/Compactification\\      (not to scale)\end{tabular}}}}%
  \end{picture}%
\endgroup%

